Transferring Experience from Simulation to the Real World for Precise Pick-And-Place Tasks in Highly Cluttered Scenes

In this paper, we introduce a novel learning-based approach for grasping known rigid objects in highly cluttered scenes and precisely placing them based on depth images. Our Placement Quality Network (PQ-Net) estimates the object pose and the quality for each automatically generated grasp pose for multiple objects simultaneously at 92 fps in a single forward pass of a neural network. All grasping and placement trials are executed in a physics simulation and the gained experience is transferred to the real world using domain randomization. We demonstrate that our policy successfully transfers to the real world. PQ-Net outperforms other model-free approaches in terms of grasping success rate and automatically scales to new objects of arbitrary symmetry without any human intervention.

==> fig_graspability.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_graspability.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.06299213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_graspability.pdf}}%
    \put(0.17309983,0.02073234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08963433\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.49581432,0.02073234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08963433\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.81993553,0.02073234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08963433\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_grasps.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_grasps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84705882)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_grasps.pdf}}%
  \end{picture}%
\endgroup%


==> fig_motivation_V2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_motivation_V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_motivation_V2.pdf}}%
  \end{picture}%
\endgroup%


==> overview_GQ-Net.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_GQ-Net.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.06299213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.26857359,0.43256294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09029923\unitlength}\raggedright \end{minipage}}}%
    \put(0.01290711,0.14425833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25675441\unitlength}\raggedright \end{minipage}}}%
    \put(0.17283465,0.09638884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23499557\unitlength}\raggedright \end{minipage}}}%
    \put(0.62001761,0.06937631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03109575\unitlength}\centering \end{minipage}}}%
    \put(0.07551023,0.41885779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.76313714\unitlength}\raggedright \end{minipage}}}%
    \put(-0.07014905,0.05520825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16112697\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_GQ-Net.pdf}}%
    \put(0.16764362,0.01586963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03098299\unitlength}\centering (b)\end{minipage}}}%
    \put(0.34946094,0.20264479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564613\unitlength}\centering input depth image\end{minipage}}}%
    \put(0.70414579,0.20300691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24137873\unitlength}\centering 3D output tensor\end{minipage}}}%
    \put(0.66824662,0.13504533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04179256\unitlength}\centering $S$\end{minipage}}}%
    \put(0.68639164,0.06502156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04179256\unitlength}\centering $S$\end{minipage}}}%
    \put(0.7411831,0.03615093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09036847\unitlength}\raggedright $p~v~xyz~\varphi_1\varphi_2\varphi_3~g_\mathrm{a}g_\mathrm{u}g_\mathrm{e}~s_1s_2~...~s_j$\end{minipage}}}%
    \put(0.68951578,0.01586958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02895062\unitlength}\centering (d)\end{minipage}}}%
    \put(0.03668158,0.01586958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02981117\unitlength}\centering (a)\end{minipage}}}%
    \put(0.3161961,0.01586958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02550155\unitlength}\centering (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_GQ-Net.pdf}}%
    \put(0.55386148,0.13603041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12450704\unitlength}\centering fully\\ convolutional\\ architecture\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_GQ-Net.pdf}}%
    \put(-0.06449086,0.20266696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564613\unitlength}\centering model with grasps\end{minipage}}}%
    \put(0.20954387,0.20264479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564613\unitlength}\centering grasp execution\end{minipage}}}%
    \put(0.06470521,0.20255548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564613\unitlength}\centering scene generation\end{minipage}}}%
    \put(0.49802132,0.20266548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564613\unitlength}\centering neural network\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_GQ-Net.pdf}}%
    \put(0.95844581,0.10981833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_GQ-Net.pdf}}%
    \put(0.94750257,0.10981833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_GQ-Net.pdf}}%
    \put(0.93655933,0.10981833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_GQ-Net.pdf}}%
  \end{picture}%
\endgroup%

